Impact of an off-centred dipole on neutron star binaries

Neutron stars are strongly magnetized rotating compact objects. Therefore they also produce huge electric fields accelerating particles to ultra-relativistic energies. The simplest magnetic topology is a dipole traditionally located at the stellar centre. In this paper, we reinvestigate the consequences of an off-centred rotating magnetic dipole, showing accurate magnetic field line geometries, the associated spin-down luminosity as well as the corresponding electromagnetic kick and torque imprinted to the neutron star. Results are obtained by time dependent numerical simulations of Maxwell equations in vacuum using pseudo-spectral methods. We compare our results to known analytical expressions available to lowest order in the parameter $\epsilon = d/R$, where $d$ is the displacement of the dipole from the stellar centre and $R$ the neutron star radius. We found good agreement between our numerical computations and our analytical approximations even for well off-centred dipoles having large displacements with a sizeable fraction of the radius, i.e. $\epsilon \lesssim 1$. An explanation for binary neutron star eccentricity distribution functions is given with an emphasize on highly eccentric systems as an alternative scenario to traditional binary formation.

==> ligne_champ_r0.2_b0_de0.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1391,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(1391,1128){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(1391,1553){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1391,1977){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(1391,2402){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1391,2826){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1391,3250){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1391,3675){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1391,4099){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1523,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1947,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(2372,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2796,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3221,484){\makebox(0,0){\strut{}$0$}}%
      \put(3645,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(4069,484){\makebox(0,0){\strut{}$1$}}%
      \put(4494,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4918,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(643,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(3220,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \csname LTb\endcsname%%
      \put(2051,3926){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2051,3706){\makebox(0,0)[r]{\strut{}0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ligne_champ_r0.2_b0_de0.3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ligne_champ_r0.2_b90_de0.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1391,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(1391,1128){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(1391,1553){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1391,1977){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(1391,2402){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1391,2826){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1391,3250){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1391,3675){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1391,4099){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1523,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1947,484){\makebox(0,0){\strut{}$-1.5$}}%
      \put(2372,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2796,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3221,484){\makebox(0,0){\strut{}$0$}}%
      \put(3645,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(4069,484){\makebox(0,0){\strut{}$1$}}%
      \put(4494,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4918,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(643,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(3220,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \csname LTb\endcsname%%
      \put(2051,3926){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2051,3706){\makebox(0,0)[r]{\strut{}0.3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ligne_champ_r0.2_b90_de0.3}}%
    \gplfronttext
  \end{picture}%
\endgroup

